Delaunay Combinatorics of the Moduli and Teichm\"uller Space of Closed Genus-Two Riemann Surfaces

Every closed Riemann surface of genus two is hyperelliptic, so it is determined by six branch points on the sphere, which become cone points of angle pi in the quotient orbifold metric. The Delaunay decomposition of these cone points, dual to the Voronoi diagram of the Weierstrass points, gives a trivalent graph with eight vertices, twelve edges and six faces. We classify these graphs. When the dual triangulation is simple there are exactly two types, dual to the octahedron and to a stacked triangulation, with orientation-preserving automorphism groups of orders 24 and 2, and we determine the Whitehead-move (diagonal-flip) orbit connecting them. Allowing bigons, the orbit closes at exactly twenty types. Iterated edge contraction from the two simple types gives a seven-level hierarchy of 2, 6, 22, 32, 22, 5 and 1 types, ending at two vertices joined by six parallel edges; closing under both contraction and expansion gives all 280 maps on the sphere with six vertices and no vertex of degree one. The rank of the linear cone-angle system of each type equals the real dimension 6 of the Teichm\"uller space. We realize both simple types by explicit hyperbolic cone spheres, in closed form for the octahedral type, build the corresponding genus-two surfaces by cutting and doubling, and show that the boundary x_e = 0 of the angle system is exactly the concyclicity of four branch points. The classification, the automorphism groups and the flip orbit are formally verified in Lean 4, and every enumeration is reproduced by an independent program, which also determines which types are realized by Delaunay decompositions.

==> (inline-0) <==
\begin{tikzpicture}[vtx/.style={circle,fill=black,inner sep=0.9pt}]
  \node[font=\tiny] at (0.00,0.85) {\tiny $(4,4,4,4,4,4)$};
  \begin{scope}[shift={(0.00,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.707,0.707);
  \draw (0.707,0.707) -- (1.000,0.000);
  \draw (0.707,-0.707) -- (1.000,0.000);
  \draw (0.000,1.000) -- (0.707,-0.707);
  \draw (0.000,-1.000) -- (-0.707,-0.707);
  \draw (-0.707,-0.707) -- (-1.000,-0.000);
  \draw (-0.707,0.707) -- (-1.000,-0.000);
  \draw (0.000,-1.000) -- (-0.707,0.707);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.707,0.707) -- (-0.707,-0.707);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \draw (0.707,-0.707) -- (-0.707,0.707);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.707,0.707) {};
  \node[vtx] (v5) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.707,-0.707) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v6) at (-0.707,-0.707) {};
  \node[vtx] (v8) at (-1.000,-0.000) {};
  \node[vtx] (v7) at (-0.707,0.707) {};
  \end{scope}
  \node[font=\tiny] at (1.90,0.85) {\tiny $(3,3,4,4,5,5)$};
  \begin{scope}[shift={(1.90,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.707,0.707);
  \draw (0.707,0.707) -- (1.000,0.000);
  \draw (0.707,-0.707) -- (1.000,0.000);
  \draw (0.000,1.000) -- (0.707,-0.707);
  \draw (0.000,-1.000) -- (-0.707,-0.707);
  \draw (-1.000,-0.000) -- (-0.707,-0.707);
  \draw (-1.000,-0.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.707,0.707);
  \draw (0.707,0.707) -- (-0.707,0.707);
  \draw (1.000,0.000) -- (-0.707,-0.707);
  \draw (0.707,-0.707) -- (-1.000,-0.000);
  \draw (-0.707,0.707) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.707,0.707) {};
  \node[vtx] (v5) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.707,-0.707) {};
  \node[vtx] (v7) at (0.000,-1.000) {};
  \node[vtx] (v8) at (-0.707,-0.707) {};
  \node[vtx] (v6) at (-1.000,-0.000) {};
  \node[vtx] (v4) at (-0.707,0.707) {};
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vtx/.style={circle,fill=black,inner sep=0.9pt}]
  \node[font=\tiny] at (0.00,0.85) {\tiny $(3,3,4,4,4,4)$};
  \begin{scope}[shift={(0.00,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.782,0.623);
  \draw (0.782,0.623) -- (0.975,-0.223);
  \draw (0.000,1.000) -- (0.975,-0.223);
  \draw (0.434,-0.901) -- (-0.434,-0.901);
  \draw (-0.434,-0.901) -- (-0.975,-0.223);
  \draw (-0.975,-0.223) -- (-0.782,0.623);
  \draw (0.434,-0.901) -- (-0.782,0.623);
  \draw (0.000,1.000) -- (0.434,-0.901);
  \draw (0.000,1.000) -- (-0.434,-0.901);
  \draw (0.782,0.623) -- (-0.975,-0.223);
  \draw (0.975,-0.223) -- (-0.782,0.623);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.782,0.623) {};
  \node[vtx] (v3) at (0.975,-0.223) {};
  \node[vtx] (v4) at (0.434,-0.901) {};
  \node[vtx] (v5) at (-0.434,-0.901) {};
  \node[vtx] (v6) at (-0.975,-0.223) {};
  \node[vtx] (v7) at (-0.782,0.623) {};
  \end{scope}
  \node[font=\tiny] at (1.90,0.85) {\tiny $(2,3,3,4,5,5)$};
  \begin{scope}[shift={(1.90,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.782,0.623);
  \draw (0.782,0.623) -- (0.975,-0.223);
  \draw (0.000,1.000) -- (0.975,-0.223);
  \draw (-0.434,-0.901) -- (0.434,-0.901);
  \draw (-0.434,-0.901) -- (-0.975,-0.223);
  \draw (-0.975,-0.223) -- (0.434,-0.901);
  \draw (0.000,1.000) to[bend left=-6] (-0.782,0.623);
  \draw (0.000,1.000) to[bend left=6] (-0.782,0.623);
  \draw (0.782,0.623) -- (-0.434,-0.901);
  \draw (0.975,-0.223) -- (-0.975,-0.223);
  \draw (-0.782,0.623) -- (0.434,-0.901);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.782,0.623) {};
  \node[vtx] (v3) at (0.975,-0.223) {};
  \node[vtx] (v7) at (0.434,-0.901) {};
  \node[vtx] (v5) at (-0.434,-0.901) {};
  \node[vtx] (v6) at (-0.975,-0.223) {};
  \node[vtx] (v4) at (-0.782,0.623) {};
  \end{scope}
  \node[font=\tiny] at (3.80,0.85) {\tiny $(3,3,3,4,4,5)$};
  \begin{scope}[shift={(3.80,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.782,0.623);
  \draw (0.782,0.623) -- (0.975,-0.223);
  \draw (0.000,1.000) -- (0.975,-0.223);
  \draw (-0.434,-0.901) -- (0.434,-0.901);
  \draw (-0.434,-0.901) -- (-0.975,-0.223);
  \draw (-0.975,-0.223) -- (0.434,-0.901);
  \draw (0.000,1.000) -- (-0.782,0.623);
  \draw (0.782,0.623) -- (-0.782,0.623);
  \draw (0.782,0.623) -- (-0.434,-0.901);
  \draw (0.975,-0.223) -- (-0.975,-0.223);
  \draw (-0.782,0.623) -- (0.434,-0.901);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.782,0.623) {};
  \node[vtx] (v3) at (0.975,-0.223) {};
  \node[vtx] (v7) at (0.434,-0.901) {};
  \node[vtx] (v5) at (-0.434,-0.901) {};
  \node[vtx] (v6) at (-0.975,-0.223) {};
  \node[vtx] (v4) at (-0.782,0.623) {};
  \end{scope}
  \node[font=\tiny] at (5.70,0.85) {\tiny $(3,3,3,3,5,5)$};
  \begin{scope}[shift={(5.70,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.782,0.623);
  \draw (0.782,0.623) -- (0.975,-0.223);
  \draw (0.000,1.000) -- (0.975,-0.223);
  \draw (-0.434,-0.901) -- (0.434,-0.901);
  \draw (-0.434,-0.901) -- (-0.975,-0.223);
  \draw (-0.975,-0.223) -- (0.434,-0.901);
  \draw (0.000,1.000) -- (-0.782,0.623);
  \draw (0.782,0.623) -- (-0.782,0.623);
  \draw (0.975,-0.223) -- (-0.434,-0.901);
  \draw (0.975,-0.223) -- (-0.975,-0.223);
  \draw (-0.782,0.623) -- (0.434,-0.901);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.782,0.623) {};
  \node[vtx] (v3) at (0.975,-0.223) {};
  \node[vtx] (v7) at (0.434,-0.901) {};
  \node[vtx] (v5) at (-0.434,-0.901) {};
  \node[vtx] (v6) at (-0.975,-0.223) {};
  \node[vtx] (v4) at (-0.782,0.623) {};
  \end{scope}
  \node[font=\tiny] at (7.60,0.85) {\tiny $(2,3,4,4,4,5)$};
  \begin{scope}[shift={(7.60,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.782,0.623);
  \draw (0.782,0.623) -- (0.975,-0.223);
  \draw (0.434,-0.901) -- (0.975,-0.223);
  \draw (0.000,1.000) -- (0.434,-0.901);
  \draw (-0.975,-0.223) to[bend left=-6] (-0.434,-0.901);
  \draw (-0.975,-0.223) to[bend left=6] (-0.434,-0.901);
  \draw (0.000,1.000) -- (-0.782,0.623);
  \draw (0.782,0.623) -- (-0.782,0.623);
  \draw (0.975,-0.223) -- (-0.434,-0.901);
  \draw (0.434,-0.901) -- (-0.975,-0.223);
  \draw (-0.782,0.623) -- (-0.434,-0.901);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.782,0.623) {};
  \node[vtx] (v5) at (0.975,-0.223) {};
  \node[vtx] (v3) at (0.434,-0.901) {};
  \node[vtx] (v7) at (-0.434,-0.901) {};
  \node[vtx] (v6) at (-0.975,-0.223) {};
  \node[vtx] (v4) at (-0.782,0.623) {};
  \end{scope}
  \node[font=\tiny] at (9.50,0.85) {\tiny $(2,3,4,4,4,5)$};
  \begin{scope}[shift={(9.50,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.782,0.623);
  \draw (0.782,0.623) -- (0.975,-0.223);
  \draw (0.434,-0.901) -- (0.975,-0.223);
  \draw (0.000,1.000) -- (0.434,-0.901);
  \draw (-0.434,-0.901) to[bend left=-6] (-0.975,-0.223);
  \draw (-0.434,-0.901) to[bend left=6] (-0.975,-0.223);
  \draw (0.000,1.000) -- (-0.782,0.623);
  \draw (0.782,0.623) -- (-0.782,0.623);
  \draw (0.975,-0.223) -- (-0.975,-0.223);
  \draw (0.434,-0.901) -- (-0.434,-0.901);
  \draw (-0.782,0.623) -- (-0.434,-0.901);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.782,0.623) {};
  \node[vtx] (v5) at (0.975,-0.223) {};
  \node[vtx] (v3) at (0.434,-0.901) {};
  \node[vtx] (v6) at (-0.434,-0.901) {};
  \node[vtx] (v7) at (-0.975,-0.223) {};
  \node[vtx] (v4) at (-0.782,0.623) {};
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vtx/.style={circle,fill=black,inner sep=0.9pt}]
  \node[font=\tiny] at (0.00,0.85) {\tiny $(2,3,3,4,4,4)$};
  \begin{scope}[shift={(0.00,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (-0.866,0.500);
  \draw (0.866,-0.500) -- (-0.866,0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.866,-0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (1.90,0.85) {\tiny $(2,3,3,4,4,4)$};
  \begin{scope}[shift={(1.90,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (-0.866,0.500);
  \draw (0.866,-0.500) -- (-0.866,0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (3.80,0.85) {\tiny $(3,3,3,3,4,4)$};
  \begin{scope}[shift={(3.80,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (-0.866,0.500);
  \draw (0.000,-1.000) -- (-0.866,0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.866,-0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.866,-0.500) -- (-0.866,0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (5.70,0.85) {\tiny $(3,3,3,3,4,4)$};
  \begin{scope}[shift={(5.70,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (-0.866,0.500);
  \draw (0.000,-1.000) -- (-0.866,0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.866,-0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,-0.500) -- (-0.866,0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (7.60,0.85) {\tiny $(3,3,3,3,4,4)$};
  \begin{scope}[shift={(7.60,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (-0.866,-0.500) -- (0.000,-1.000);
  \draw (-0.866,-0.500) -- (-0.866,0.500);
  \draw (0.000,-1.000) -- (-0.866,0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.866,-0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v5) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (9.50,0.85) {\tiny $(2,2,3,4,4,5)$};
  \begin{scope}[shift={(9.50,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.000,-1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v6) at (0.866,-0.500) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (11.40,0.85) {\tiny $(2,2,3,3,5,5)$};
  \begin{scope}[shift={(11.40,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.000,-1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,0.500);
  \draw (0.866,0.500) -- (0.000,-1.000);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v6) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v3) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (13.30,0.85) {\tiny $(2,2,3,4,4,5)$};
  \begin{scope}[shift={(13.30,0.00)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) to[bend left=-6] (-0.866,-0.500);
  \draw (0.000,-1.000) to[bend left=6] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,0.500);
  \draw (0.866,0.500) -- (0.000,-1.000);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v5) at (0.000,-1.000) {};
  \node[vtx] (v6) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (0.00,-1.05) {\tiny $(2,2,3,3,5,5)$};
  \begin{scope}[shift={(0.00,-1.90)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (-0.866,-0.500) to[bend left=-6] (0.000,-1.000);
  \draw (-0.866,-0.500) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v6) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (1.90,-1.05) {\tiny $(2,2,3,4,4,5)$};
  \begin{scope}[shift={(1.90,-1.90)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (-0.866,-0.500) to[bend left=-6] (0.000,-1.000);
  \draw (-0.866,-0.500) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v6) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (3.80,-1.05) {\tiny $(2,3,3,3,4,5)$};
  \begin{scope}[shift={(3.80,-1.90)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.866,0.500) -- (0.000,-1.000);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,0.500);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v5) at (0.000,-1.000) {};
  \node[vtx] (v6) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (5.70,-1.05) {\tiny $(2,3,3,3,4,5)$};
  \begin{scope}[shift={(5.70,-1.90)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (-0.866,-0.500) -- (0.000,-1.000);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v6) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (7.60,-1.05) {\tiny $(2,3,3,3,4,5)$};
  \begin{scope}[shift={(7.60,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.000,-1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (0.000,-1.000);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v6) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v3) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (9.50,-1.05) {\tiny $(2,3,3,4,4,4)$};
  \begin{scope}[shift={(9.50,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.000,-1.000) -- (0.866,-0.500);
  \draw (-0.866,-0.500) -- (0.000,-1.000);
  \draw (-0.866,-0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v6) at (0.866,-0.500) {};
  \node[vtx] (v5) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (11.40,-1.05) {\tiny $(2,3,3,4,4,4)$};
  \begin{scope}[shift={(11.40,-1.90)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (-0.866,-0.500) to[bend left=-6] (0.000,-1.000);
  \draw (-0.866,-0.500) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v6) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (13.30,-1.05) {\tiny $(2,3,3,3,4,5)$};
  \begin{scope}[shift={(13.30,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (-0.866,-0.500) -- (-0.866,0.500);
  \draw (0.000,-1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.866,-0.500) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (0.00,-2.95) {\tiny $(3,3,3,3,3,5)$};
  \begin{scope}[shift={(0.00,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.866,0.500) -- (0.000,-1.000);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (0.000,1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v5) at (0.000,-1.000) {};
  \node[vtx] (v6) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (1.90,-2.95) {\tiny $(2,3,3,3,4,5)$};
  \begin{scope}[shift={(1.90,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (0.000,-1.000) to[bend left=-6] (-0.866,-0.500);
  \draw (0.000,-1.000) to[bend left=6] (-0.866,-0.500);
  \draw (0.000,1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v5) at (0.000,-1.000) {};
  \node[vtx] (v6) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (3.80,-2.95) {\tiny $(2,3,3,3,4,5)$};
  \begin{scope}[shift={(3.80,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.866,-0.500);
  \draw (-0.866,-0.500) to[bend left=-6] (0.000,-1.000);
  \draw (-0.866,-0.500) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,0.500);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \draw (0.866,-0.500) -- (0.000,-1.000);
  \draw (-0.866,0.500) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v3) at (0.866,-0.500) {};
  \node[vtx] (v6) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v4) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (5.70,-2.95) {\tiny $(2,2,4,4,4,4)$};
  \begin{scope}[shift={(5.70,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (-0.866,-0.500) to[bend left=-6] (-0.866,0.500);
  \draw (-0.866,-0.500) to[bend left=6] (-0.866,0.500);
  \draw (-0.866,-0.500) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,0.500);
  \draw (0.000,1.000) -- (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v3) at (0.866,0.500) {};
  \node[vtx] (v5) at (0.866,-0.500) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v2) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (7.60,-2.95) {\tiny $(2,2,3,4,4,5)$};
  \begin{scope}[shift={(7.60,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (-0.866,-0.500) to[bend left=-6] (-0.866,0.500);
  \draw (-0.866,-0.500) to[bend left=6] (-0.866,0.500);
  \draw (-0.866,-0.500) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (-0.866,0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v5) at (0.866,-0.500) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
  \node[font=\tiny] at (9.50,-2.95) {\tiny $(2,2,4,4,4,4)$};
  \begin{scope}[shift={(9.50,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,0.500);
  \draw (0.866,0.500) -- (0.866,-0.500);
  \draw (0.000,-1.000) -- (0.866,-0.500);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (-0.866,-0.500) to[bend left=-6] (-0.866,0.500);
  \draw (-0.866,-0.500) to[bend left=6] (-0.866,0.500);
  \draw (0.866,-0.500) -- (-0.866,0.500);
  \draw (0.000,-1.000) -- (-0.866,-0.500);
  \draw (0.866,0.500) -- (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,0.500) {};
  \node[vtx] (v4) at (0.866,-0.500) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v5) at (-0.866,-0.500) {};
  \node[vtx] (v6) at (-0.866,0.500) {};
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vtx/.style={circle,fill=black,inner sep=0.9pt}]
  \node[font=\tiny] at (0.00,0.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(0.00,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=-6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (1.90,0.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(1.90,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=6] (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (3.80,0.85) {\tiny $(2,3,3,3,3,4)$};
  \begin{scope}[shift={(3.80,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.000,1.000) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (5.70,0.85) {\tiny $(2,3,3,3,3,4)$};
  \begin{scope}[shift={(5.70,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (-0.588,-0.809) -- (0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.000,1.000) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v5) at (0.588,-0.809) {};
  \node[vtx] (v3) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (7.60,0.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(7.60,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=-6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=6] (0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (9.50,0.85) {\tiny $(2,2,2,4,4,4)$};
  \begin{scope}[shift={(9.50,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=-6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=6] (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (11.40,0.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(11.40,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=6] (-0.588,-0.809);
  \draw (0.000,1.000) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (13.30,0.85) {\tiny $(2,3,3,3,3,4)$};
  \begin{scope}[shift={(13.30,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.000,1.000) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (0.00,-1.05) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(0.00,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=-6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=6] (0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (1.90,-1.05) {\tiny $(2,3,3,3,3,4)$};
  \begin{scope}[shift={(1.90,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (3.80,-1.05) {\tiny $(3,3,3,3,3,3)$};
  \begin{scope}[shift={(3.80,-1.90)},scale=0.62]
  \draw (0.000,1.000) -- (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.000,1.000) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (5.70,-1.05) {\tiny $(2,2,2,3,4,5)$};
  \begin{scope}[shift={(5.70,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) to[bend left=-6] (-0.588,-0.809);
  \draw (0.588,-0.809) to[bend left=6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v3) at (0.951,0.309) {};
  \node[vtx] (v2) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (7.60,-1.05) {\tiny $(2,2,2,3,4,5)$};
  \begin{scope}[shift={(7.60,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=-6] (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v5) at (0.588,-0.809) {};
  \node[vtx] (v3) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (9.50,-1.05) {\tiny $(2,2,2,4,4,4)$};
  \begin{scope}[shift={(9.50,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=-6] (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v5) at (0.588,-0.809) {};
  \node[vtx] (v3) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (11.40,-1.05) {\tiny $(2,2,3,3,3,5)$};
  \begin{scope}[shift={(11.40,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v3) at (0.951,0.309) {};
  \node[vtx] (v2) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (13.30,-1.05) {\tiny $(2,2,2,3,4,5)$};
  \begin{scope}[shift={(13.30,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) to[bend left=-6] (-0.588,-0.809);
  \draw (0.588,-0.809) to[bend left=6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v4) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v3) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (0.00,-2.95) {\tiny $(2,2,2,2,5,5)$};
  \begin{scope}[shift={(0.00,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=-6] (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.951,0.309) to[bend left=-6] (-0.588,-0.809);
  \draw (0.951,0.309) to[bend left=6] (-0.588,-0.809);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v5) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v3) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (1.90,-2.95) {\tiny $(2,2,2,3,4,5)$};
  \begin{scope}[shift={(1.90,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=-6] (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v5) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v3) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (3.80,-2.95) {\tiny $(2,2,2,3,4,5)$};
  \begin{scope}[shift={(3.80,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.951,0.309) to[bend left=-6] (-0.588,-0.809);
  \draw (0.951,0.309) to[bend left=6] (-0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v4) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v3) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (5.70,-2.95) {\tiny $(2,2,2,3,4,5)$};
  \begin{scope}[shift={(5.70,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.951,0.309) to[bend left=-6] (-0.588,-0.809);
  \draw (0.951,0.309) to[bend left=6] (-0.588,-0.809);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v4) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v3) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (7.60,-2.95) {\tiny $(2,2,3,3,3,5)$};
  \begin{scope}[shift={(7.60,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.951,0.309) to[bend left=-6] (-0.588,-0.809);
  \draw (0.951,0.309) to[bend left=6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (9.50,-2.95) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(9.50,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.588,-0.809) to[bend left=-6] (-0.588,-0.809);
  \draw (0.588,-0.809) to[bend left=6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (-0.951,0.309) -- (-0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (11.40,-2.95) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(11.40,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.951,0.309) to[bend left=-6] (-0.588,-0.809);
  \draw (0.951,0.309) to[bend left=6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.951,0.309) -- (-0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (13.30,-2.95) {\tiny $(2,2,3,3,3,5)$};
  \begin{scope}[shift={(13.30,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.588,-0.809) to[bend left=-6] (-0.588,-0.809);
  \draw (0.588,-0.809) to[bend left=6] (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (0.00,-4.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(0.00,-5.70)},scale=0.62]
  \draw (0.000,1.000) -- (0.951,0.309);
  \draw (0.951,0.309) to[bend left=-6] (0.588,-0.809);
  \draw (0.951,0.309) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.000,1.000) to[bend left=-6] (-0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (-0.951,0.309);
  \draw (-0.951,0.309) -- (-0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (1.90,-4.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(1.90,-5.70)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=-6] (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=6] (0.588,-0.809);
  \draw (0.000,1.000) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (-0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v5) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v3) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (3.80,-4.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(3.80,-5.70)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=0] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=11] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v3) at (0.951,0.309) {};
  \node[vtx] (v2) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (5.70,-4.85) {\tiny $(2,2,3,3,3,5)$};
  \begin{scope}[shift={(5.70,-5.70)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=0] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=11] (0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (7.60,-4.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(7.60,-5.70)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (-0.951,0.309) to[bend left=-6] (-0.588,-0.809);
  \draw (-0.951,0.309) to[bend left=6] (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v5) at (-0.588,-0.809) {};
  \node[vtx] (v4) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (9.50,-4.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(9.50,-5.70)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=-6] (-0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=6] (-0.951,0.309);
  \draw (-0.588,-0.809) -- (0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (-0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v3) at (0.951,0.309) {};
  \node[vtx] (v4) at (0.588,-0.809) {};
  \node[vtx] (v2) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (11.40,-4.85) {\tiny $(2,2,3,3,3,5)$};
  \begin{scope}[shift={(11.40,-5.70)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=-6] (-0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=6] (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
  \node[font=\tiny] at (13.30,-4.85) {\tiny $(2,2,3,3,4,4)$};
  \begin{scope}[shift={(13.30,-5.70)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.951,0.309);
  \draw (0.000,1.000) to[bend left=6] (0.951,0.309);
  \draw (0.951,0.309) -- (0.588,-0.809);
  \draw (0.000,1.000) -- (0.588,-0.809);
  \draw (-0.588,-0.809) to[bend left=-6] (-0.951,0.309);
  \draw (-0.588,-0.809) to[bend left=6] (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.951,0.309);
  \draw (0.588,-0.809) -- (-0.588,-0.809);
  \draw (0.951,0.309) -- (-0.588,-0.809);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.951,0.309) {};
  \node[vtx] (v3) at (0.588,-0.809) {};
  \node[vtx] (v4) at (-0.588,-0.809) {};
  \node[vtx] (v5) at (-0.951,0.309) {};
  \end{scope}
\end{tikzpicture}
\caption{Level 3 of the contraction hierarchy: $V=5$, $E=9$, 32 types, up to embedded graph equivalence, each labeled by its face-degree signature.}
\label{fig:level3}
\end{figure}

\begin{figure}[p]
\centering
\begin{tikzpicture}[vtx/.style={circle,fill=black,inner sep=0.9pt}]
  \node[font=\tiny] at (0.00,0.85) {\tiny $(2,2,2,2,4,4)$};
  \begin{scope}[shift={(0.00,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,-1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,-1.000) to[bend left=6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=-11] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=0] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=11] (0.000,-1.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (1.90,0.85) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(1.90,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,-1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,-1.000) to[bend left=6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (3.80,0.85) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(3.80,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (-1.000,-0.000) to[bend left=-6] (0.000,-1.000);
  \draw (-1.000,-0.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (5.70,0.85) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(5.70,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=-11] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=0] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=11] (0.000,-1.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (7.60,0.85) {\tiny $(2,2,3,3,3,3)$};
  \begin{scope}[shift={(7.60,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (9.50,0.85) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(9.50,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,-1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,-1.000) to[bend left=6] (-1.000,-0.000);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (11.40,0.85) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(11.40,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (-1.000,-0.000) to[bend left=-6] (0.000,-1.000);
  \draw (-1.000,-0.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (1.000,0.000) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (13.30,0.85) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(13.30,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=-11] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=0] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=11] (0.000,-1.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (0.00,-1.05) {\tiny $(2,2,3,3,3,3)$};
  \begin{scope}[shift={(0.00,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (-1.000,-0.000) to[bend left=-6] (0.000,-1.000);
  \draw (-1.000,-0.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (1.90,-1.05) {\tiny $(2,2,3,3,3,3)$};
  \begin{scope}[shift={(1.90,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (3.80,-1.05) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(3.80,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (5.70,-1.05) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(5.70,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=0] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=11] (1.000,0.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (7.60,-1.05) {\tiny $(2,2,3,3,3,3)$};
  \begin{scope}[shift={(7.60,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=0] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=11] (1.000,0.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (9.50,-1.05) {\tiny $(2,2,2,2,4,4)$};
  \begin{scope}[shift={(9.50,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,-1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,-1.000) to[bend left=6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=-6] (-1.000,-0.000);
  \draw (1.000,0.000) to[bend left=6] (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (11.40,-1.05) {\tiny $(2,2,3,3,3,3)$};
  \begin{scope}[shift={(11.40,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (-1.000,-0.000) to[bend left=-6] (0.000,-1.000);
  \draw (-1.000,-0.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (13.30,-1.05) {\tiny $(2,2,2,2,3,5)$};
  \begin{scope}[shift={(13.30,-1.90)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-11] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=0] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=11] (-1.000,-0.000);
  \draw (1.000,0.000) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (0.00,-2.95) {\tiny $(2,2,2,2,3,5)$};
  \begin{scope}[shift={(0.00,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (1.000,0.000) to[bend left=-11] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=0] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=11] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (1.90,-2.95) {\tiny $(2,2,2,2,4,4)$};
  \begin{scope}[shift={(1.90,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (1.000,0.000) to[bend left=-11] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=0] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=11] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (-1.000,-0.000) -- (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (3.80,-2.95) {\tiny $(2,2,2,2,3,5)$};
  \begin{scope}[shift={(3.80,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=6] (1.000,0.000);
  \draw (1.000,0.000) to[bend left=-11] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=0] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=11] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (5.70,-2.95) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(5.70,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (1.000,0.000);
  \draw (1.000,0.000) to[bend left=-11] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=0] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=11] (0.000,-1.000);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (7.60,-2.95) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(7.60,-3.80)},scale=0.62]
  \draw (0.000,1.000) -- (1.000,0.000);
  \draw (1.000,0.000) to[bend left=-11] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=0] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=11] (0.000,-1.000);
  \draw (0.000,1.000) -- (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (-1.000,-0.000);
  \draw (0.000,1.000) to[bend left=6] (-1.000,-0.000);
  \draw (0.000,-1.000) -- (-1.000,-0.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v3) at (0.000,-1.000) {};
  \node[vtx] (v4) at (-1.000,-0.000) {};
  \end{scope}
  \node[font=\tiny] at (9.50,-2.95) {\tiny $(2,2,2,3,3,4)$};
  \begin{scope}[shift={(9.50,-3.80)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=0] (1.000,0.000);
  \draw (0.000,1.000) to[bend left=11] (1.000,0.000);
  \draw (-1.000,-0.000) to[bend left=-6] (0.000,-1.000);
  \draw (-1.000,-0.000) to[bend left=6] (0.000,-1.000);
  \draw (1.000,0.000) -- (-1.000,-0.000);
  \draw (1.000,0.000) to[bend left=-6] (0.000,-1.000);
  \draw (1.000,0.000) to[bend left=6] (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (1.000,0.000) {};
  \node[vtx] (v4) at (0.000,-1.000) {};
  \node[vtx] (v3) at (-1.000,-0.000) {};
  \end{scope}
\end{tikzpicture}
\caption{Level 4 of the contraction hierarchy: $V=4$, $E=8$, 22 types, up to embedded graph equivalence, each labeled by its face-degree signature.}
\label{fig:level4}
\end{figure}

\begin{figure}[p]
\centering
\begin{tikzpicture}[vtx/.style={circle,fill=black,inner sep=0.9pt}]
  \node[font=\tiny] at (0.00,0.85) {\tiny $(2,2,2,2,3,3)$};
  \begin{scope}[shift={(0.00,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,-0.500);
  \draw (0.866,-0.500) to[bend left=-6] (-0.866,-0.500);
  \draw (0.866,-0.500) to[bend left=6] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-11] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=0] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=11] (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,-0.500) {};
  \node[vtx] (v3) at (-0.866,-0.500) {};
  \end{scope}
  \node[font=\tiny] at (1.90,0.85) {\tiny $(2,2,2,2,2,4)$};
  \begin{scope}[shift={(1.90,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=0] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=11] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-17] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=17] (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,-0.500) {};
  \node[vtx] (v3) at (-0.866,-0.500) {};
  \end{scope}
  \node[font=\tiny] at (3.80,0.85) {\tiny $(2,2,2,2,3,3)$};
  \begin{scope}[shift={(3.80,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-6] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=6] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-17] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-6] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=6] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=17] (-0.866,-0.500);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,-0.500) {};
  \node[vtx] (v3) at (-0.866,-0.500) {};
  \end{scope}
  \node[font=\tiny] at (5.70,0.85) {\tiny $(2,2,2,2,3,3)$};
  \begin{scope}[shift={(5.70,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=0] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=11] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-11] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=0] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=11] (-0.866,-0.500);
  \draw (0.866,-0.500) -- (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,-0.500) {};
  \node[vtx] (v3) at (-0.866,-0.500) {};
  \end{scope}
  \node[font=\tiny] at (7.60,0.85) {\tiny $(2,2,2,2,3,3)$};
  \begin{scope}[shift={(7.60,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-11] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=0] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=11] (0.866,-0.500);
  \draw (0.000,1.000) to[bend left=-11] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=0] (-0.866,-0.500);
  \draw (0.000,1.000) to[bend left=11] (-0.866,-0.500);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.866,-0.500) {};
  \node[vtx] (v3) at (-0.866,-0.500) {};
  \end{scope}
\end{tikzpicture}
\caption{Level 5 of the contraction hierarchy: $V=3$, $E=7$, 5 types, up to embedded graph equivalence, each labeled by its face-degree signature.}
\label{fig:level5}
\end{figure}

\begin{figure}[p]
\centering
\begin{tikzpicture}[vtx/.style={circle,fill=black,inner sep=0.9pt}]
  \node[font=\tiny] at (0.00,0.85) {\tiny $(2,2,2,2,2,2)$};
  \begin{scope}[shift={(0.00,0.00)},scale=0.62]
  \draw (0.000,1.000) to[bend left=-28] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-17] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=-6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=6] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=17] (0.000,-1.000);
  \draw (0.000,1.000) to[bend left=28] (0.000,-1.000);
  \node[vtx] (v1) at (0.000,1.000) {};
  \node[vtx] (v2) at (0.000,-1.000) {};
  \end{scope}
\end{tikzpicture}
